Automatic dysarthric speech detection exploiting pairwise distance-based convolutional neural networks

Automatic dysarthric speech detection can provide reliable and cost-effective computer-aided tools to assist the clinical diagnosis and management of dysarthria. In this paper we propose a novel automatic dysarthric speech detection approach based on analyses of pairwise distance matrices using convolutional neural networks (CNNs). We represent utterances through articulatory posteriors and consider pairs of phonetically-balanced representations, with one representation from a healthy speaker (i.e., the reference representation) and the other representation from the test speaker (i.e., test representation). Given such pairs of reference and test representations, features are first extracted using a feature extraction front-end, a frame-level distance matrix is computed, and the obtained distance matrix is considered as an image by a CNN-based binary classifier. The feature extraction, distance matrix computation, and CNN-based classifier are jointly optimized in an end-to-end framework. Experimental results on two databases of healthy and dysarthric speakers for different languages and pathologies show that the proposed approach yields a high dysarthric speech detection performance, outperforming other CNN-based baseline approaches.

==> tikz/block_diag.tex <==
 \newcommand{\mygrid}{\tikz{\draw[ draw=black, fill=blue!30,step=1mm,rounded corners=0.2pt] (0,0)  grid (1,1) rectangle (0,0);}}

\tikzset{
  basic box/.style = {
    shape = rectangle,
    align = center,
    draw  = #1,
    fill  = #1!25,
    fill opacity = 0,
    draw opacity = 0,
    rounded corners},
  header node/.style = {
    Minimum Width = header nodes,
    font          = \strut\Large\ttfamily,
    text depth    = +0pt,
    fill          = white,
    draw},
        ncbar angle/.initial=-48,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
%        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
%         -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$))
		-- (\tikztotarget)
    },
    ncbar/.default=0.5cm,
  }
 
 \begin{tikzpicture}
    [
       node distance=0.4cm,
       arrow/.style={->,>=stealth,line width=0.4mm,bluegray!70!black, rounded corners=10pt},
       block/.style={rectangle, fill=none, text centered, 
                     rounded corners, draw=bluegray!70!black, line width = 0.6pt, inner sep=-2pt}                      
    ]    
                       
                     
    \node[block] (A1)  [inner sep=1pt] {\scriptsize  \begin{tabular}{c}CNN-based classifier\end{tabular}};    

  
    \node (A-s1) [left= 0.3cm of A1]   
{\scriptsize 0/1};    

%\node[block] (Grid)  [inner sep=1pt,draw=yellow!60!black,right= 0.3cm of A1]   
\node (Grid)  [inner sep=1pt,right= 0.3cm of A1]   
{\mygrid};

    \node (Grid-label)  [above =-0.1cm of Grid] 
{\scriptsize \begin{tabular}{c}Distance matrix\\ (size: S$\times$S)\end{tabular} };    

%    \node (Grid-label)  [above right=-0.6cm and -0.2cm of Grid]   
%{\scriptsize \begin{tabular}{c}Distance matrix\\computation\end{tabular} };    

    
\node[block] (T)  [draw=green!60!black, inner sep=-0.1pt] [below left= 0.4cm and -0.75cm of Grid]   
{\scriptsize \begin{tabular}{c}Feature\\extraction\end{tabular} };   

    \node (T-label)  [above left=-0.1cm and -1.45cm of T] 
{\scriptsize \begin{tabular}{c}(size: $F_2\times S$)\end{tabular} }; 

\node[block] (R)  [draw=green!60!black, inner sep=-0.1pt] [below right= 0.4cm and 0.3cm of Grid]   
{\scriptsize \begin{tabular}{c}Feature\\extraction\end{tabular} };   

    \node (R-label)  [above right=-0.1cm and -0.9cm of R] 
{\scriptsize \begin{tabular}{c}(size: $F_2\times S$)\end{tabular} }; 

 \node(T-label)  [below=0.2cm of T, inner sep=1pt] {{\color{green!30!black}{\scriptsize \begin{tabular}{c}Test \\ representation\\(size: $F_1\times S$)\end{tabular} }}};       
 
  \node(R-label)  [below=0.2cm of R,inner sep=1pt] {{\color{green!30!black}{\scriptsize \begin{tabular}{c}Reference \\representation\\(size: $F_1\times S$)\end{tabular} }}};       

  \draw[arrow,red!60!black, dashed, dash pattern=on 1pt off 1pt, <->](T.east) to (R.west);
\draw[arrow,red!60!black, ->] (R.north) to [ncbar=0.94cm] (Grid.east);
\draw[arrow,red!60!black, ->] ([xshift=0.5cm]T.north) to  (Grid.south);
\draw[arrow,red!60!black, ->] (Grid.west) to (A1.east);
\draw[arrow,red!60!black, ->] (A1.west) to (A-s1.east);
\draw[arrow,red!60!black, ->] (R-label) to (R.south);
\draw[arrow,red!60!black, ->] (T-label.north) to (T.south);

%  \draw[arrow] ([yshift= 0.4cm]A-s1.east) to ([yshift= 0.4cm]A1.west);
%        \draw[arrow] ([yshift= -0.4cm]A-s1.east) to ([yshift= -0.4cm]A1.west);
%         \draw[arrow] (A-s1.east) to (A1.west);
%         
%\draw[arrow,draw=yellow!60!black] (A1.east) to (A2.west);
%  \draw[arrow,red!60!black, dashed, <->]([xshift=-0.56cm]A2.south) to ([xshift=0.4cm] B1.north);
%    \draw[arrow,red!60!black, dashed, <->]([xshift=0.49cm]A2.south) to ([xshift=-0.5cm] D1.north);
%    \draw[arrow,red!60!black, dashed]([xshift=-0.56cm, yshift =-0.55cm] A2.south) to ([xshift=-1cm, yshift =-0.55cm] A2.south);
%    \draw[arrow,red!60!black, dashed]([xshift=0.49cm, yshift =-0.55cm]A2.south) to ([xshift=0.9cm, yshift =-0.55cm]A2.south);
\end{tikzpicture}
